Util::Lookup: Exploiting key decoding in cryptographic libraries

Implementations of cryptographic libraries have been scrutinized for secret-dependent execution behavior exploitable by microarchitectural side-channel attacks. To prevent unintended leakages, most libraries moved to constant-time implementations of cryptographic primitives. There have also been efforts to certify libraries for use in sensitive areas, like Microsoft CNG and Botan, with specific attention to leakage behavior. In this work, we show that a common oversight in these libraries is the existence of \emph{utility functions}, which handle and thus possibly leak confidential information. We analyze the exploitability of base64 decoding functions across several widely used cryptographic libraries. Base64 decoding is used when loading keys stored in PEM format. We show that these functions by themselves leak sufficient information even if libraries are executed in trusted execution environments. In fact, we show that recent countermeasures to transient execution attacks such as LVI \emph{ease} the exploitability of the observed faint leakages, allowing us to robustly infer sufficient information about RSA private keys \emph{with a single trace}. We present a complete attack, including a broad library analysis, a high-resolution last level cache attack on SGX enclaves, and a fully parallelized implementation of the extend-and-prune approach that allows a complete key recovery at medium costs.

==> attack_process.tikz <==
\tikzstyle{block_victim} = [rectangle, draw, fill=blue!20, 
    text width=5.5em, text centered, rounded corners, minimum height=2.5em]
\tikzstyle{block_attacker} = [rectangle, draw, fill=red!20, 
    text width=5.5em, text centered, rounded corners, minimum height=2.5em]
\tikzstyle{rec} = [rectangle, draw, fill=yellow!20, 
    text width=5.5em, text centered, minimum height=2.5em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{every node}=[font=\footnotesize]

\begin{tikzpicture}[auto]
	\node [block_attacker, label={[shift={(3.5ex,-2.5ex)}, customdarkgray]north west:\#1}] (init_enclave) {Initialize enclave};
	\node [block_attacker, right=2em of init_enclave, label={[shift={(3.5ex,-2.5ex)}, customdarkgray]north west:\#2}] (construct_eviction_sets) {Eviction set construction};
	\node [block_attacker, right=2em of construct_eviction_sets, label={[shift={(3.5ex,-2.5ex)}, customdarkgray]north west:\#3}] (activate_single_stepping) {Activate\\single stepping};
	\node [block_attacker, below=0.5em of construct_eviction_sets, , label={[shift={(3.5ex,-2.5ex)}, customdarkgray]north west:\#4}] (start_decoding) {Start decoding};
	\node [block_attacker, below=0.5em of start_decoding, label={[shift={(3.5ex,-2.5ex)}, customdarkgray]north west:\#6}] (irq_handler) {IRQ handler};
	\node [block_attacker, below left=0.7em and -4.5em of irq_handler, label={[shift={(3.5ex,-2.5ex)}, customdarkgray]north west:\#7}, text width=9.5em] (aep) {\textbf{AEP}\\ Check page access bit\\ Probe cache lines\\ Prime cache lines\\ Reset page access bit};
	\node [block_victim, left=2em of irq_handler, label={[shift={(3.5ex,-2.5ex)}, customdarkgray]north west:\#5}] (decoding) {\textbf{Enclave}\\Decoding};
	\node [rec, right=3.6em of aep] (file) {Log};
	\node [block_attacker, above=1.9em of file, , label={[shift={(3.5ex,-2.5ex)}, customdarkgray]north west:\#8}] (offline_analysis) {Offline analysis};
	
	\path [line] (init_enclave) -- (construct_eviction_sets);
	\path [line] (construct_eviction_sets) -- (activate_single_stepping);
	\path [line] (activate_single_stepping) |- (start_decoding);
	\path [line] (start_decoding) -| (decoding);
	
	\path [line] (decoding) -- (irq_handler);
	\path [line] (irq_handler) -- (aep);
	\path [line] (aep) -- (decoding);

	\path [line, dashed] (aep) -- (file);
	\path [line, dashed] (offline_analysis) -- (file);
\end{tikzpicture}
